Young wall construction of level-1 highest weight crystals over $U_q(D_4^{(3)})$ and $U_q(G_2^{(1)})$

With the help of path realization and affine energy function, we give a Young wall construction of level-1 highest weight crystals $B(\lambda)$ over $U_{q}(G_{2}^{(1)})$ and $U_{q}(D_{4}^{(3)})$. Our construction is based on four different shapes of colored blocks, $\mathbf O$-block, $\mathbf I$-block, $\mathbf L$-block and $\mathbf{LL}$-block, obtained by cutting the unit cube in three different ways.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.36] 
		%%0
		\node at (1,4) {\scriptsize{$Y_{\Lambda_0}$}};
		\draw [red,->] (0.5,3.5)--(-0.5,2.5);	
		%%1
		\begin{scope}[shift={(-2,-1)}]	
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\draw [black,->] (1.5,1)--(2.5,0);
		\end{scope}
		%%2
		\begin{scope}[shift={(1,-2)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\draw [blue,->] (-0.5,0)--(-1.5,-1);
		\end{scope}
		%%3
		\begin{scope}[shift={(-2,-6)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw [black,->] (1.5,1)--(2.5,0);	
		\end{scope}
		%%4
		\begin{scope}[shift={(1,-8)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\draw [red,->] (-0.5,-0.1)--(-1.6,-0.9);	
			\draw [black,->] (0.5,-0.1)--(1.5,-0.9);
		\end{scope}
		%%5
		\begin{scope}[shift={(-2,-13)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [black,->] (1,-0.1)--(0.5,-1.7);
			\end{scope}
			
		\end{scope}
		\begin{scope}[shift={(2,-13)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw [red,->] (0.2,-0.1)--(-3.5,-2);
			\draw [blue,->] (0.5,-0.1)--(1.5,-0.9);			
		\end{scope}
		%%6
		\begin{scope}[shift={(-3,-19)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [red,->] (0.6,-0.1)--(-0.8,-1.7);	
				\draw [blue,->] (1.4,-0.1)--(3.5,-2);		
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(3,-19)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw [red,->] (0.3,-0.1)--(-1.7,-1.7);
			\draw [black,->] (0.7,-0.1)--(1.6,-2);	
		\end{scope}
		%%7
		\begin{scope}[shift={(-6,-25)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [blue,->] (1,-0.1)--(0.5,-1.9);
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(0,-25)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [red,->] (0.6,-0.1)--(-4.8,-1.9);
				\draw [black,->] (1.4,-0.1)--(1,-1.9);
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(5,-25)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw [red,->] (0.5,-0.1)--(1.8,-1.9);
		\end{scope}
		%%8
		\begin{scope}[shift={(-7,-32)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};
			\node at (0.65,4.4) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [black,->] (1,-0.1)--(0.5,-2.9);
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(0,-32)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\draw [red,->] (0.6,-0.1)--(-5.8,-2.9);
				\draw [black,->] (1.4,-0.1)--(1,-1.9);	
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(7,-32)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [red,->] (1 ,-0.1)--(1.8,-1.9);
			\end{scope}
		\end{scope}
		%%9
		\begin{scope}[shift={(-8,-40)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};
			\node at (0.65,4.4) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\draw [black,->] (1,-0.1)--(0.5,-1.9);
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(0,-40)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};		
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\draw [blue,->] (0.7,-0.1)--(-0.8,-1.9);
				\draw [red,->] (1.4,-0.1)--(3.8,-1.9);	 
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(8,-40)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw (0,6)--(0,7)--(1,7)--(1,6);
			\draw (0.5,6)--(1,7);
			\node at (0.8,6.25) {\tiny{0}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [black,->] (0.7,-0.1)--(-2.8,-1.9);
				\draw [red,->] (1.4,-0.1)--(1.8,-1.9);	 	
			\end{scope}
		\end{scope}
		%%10 
		\begin{scope}[shift={(-9,-48)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};
			\node at (0.65,4.4) {\tiny{2}};	
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.25,5.7) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\draw [blue,->] (0.7,-0.1)--(-0.8,-1.9);
				\draw [black,->] (1.4,-0.1)--(3.8,-1.9);			
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(-3,-48)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};		
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\node at (0.35,2.6) {\tiny{2}};
				\draw [red,->] (1,-0.1)--(3.8,-1.9);
				\draw [black,->] (2,-0.1)--(9.8,-1.9);		
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(3,-48)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw (0,6)--(0,7)--(1,7)--(1,6);
			\draw (0.5,6)--(1,7);
			\node at (0.8,6.25) {\tiny{0}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\draw [blue,->] (0.7,-0.1)--(-0.8,-1.9);	
				\draw [red,->] (1.3,-0.1)--(9.8,-2.1);	
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(9,-48)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw (0,6)--(0,7)--(1,7)--(1,6);
			\draw (0.5,6)--(1,7);
			\node at (0.8,6.25) {\tiny{0}};	
			\node at (0.2,4.75) {\tiny{0}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\draw [black,->] (1,-0.1)--(3.8,-1.7);
			\end{scope}
		\end{scope}
		
		%%11
		\begin{scope}[shift={(-12,-56)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};
			\node at (0.65,4.4) {\tiny{2}};	
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.25,5.7) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\node at (0.35,2.6) {\tiny{2}};
				%				\draw [black,->] (1,-0.1)--(-0.9,-1.8);	
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(-6,-56)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			\node at (0.2,4.75) {\tiny{0}};
			\node at (0.65,4.4) {\tiny{2}};	
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.25,5.7) {\tiny{1}};
			\node at (0.75,5.3) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				%				\draw [blue,->] (0.7,-0.1)--(-0.9,-1.8);	
				%				\draw [red,->] (1.3,-0.1)--(9.8,-1.8);
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(0,-56)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw (0,6)--(0,7)--(1,7)--(1,6);
			\draw (0.5,6)--(1,7);
			\node at (0.8,6.25) {\tiny{0}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\node at (0.35,2.6) {\tiny{2}};
				%				\draw [black,->] (0.7,-0.1)--(-0.9,-1.8);
				%				\draw [red,->] (1.3,-0.1)--(9.8,-1.8);				
			\end{scope}
		\end{scope}
		\begin{scope}[shift={(6,-56)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};		
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				\node at (0.35,2.6) {\tiny{2}};
				\draw (0,3)--(0,4)--(1,4);
				\draw (0,3)--(1,4);
				\node at (0.75,3.3) {\tiny{1}};
				%				\draw [red,->] (1.3,-0.1)--(9.8,-1.8);	
				
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(12,-56)}]
			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
			\draw (0,0)--(0.5,1);
			\node at (0.2,0.75) {\tiny{0}};
			\node at (0.65,0.4) {\tiny{2}};
			\draw (0,1)--(0,2)--(1,2)--(1,1);
			\draw (0,1)--(1,2);
			\node at (0.75,1.3) {\tiny{1}};
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0.5,2)--(1,3);
			\node at (0.8,2.25) {\tiny{0}};
			\node at (0.25,1.7) {\tiny{1}};
			\node at (0.35,2.6) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0,3)--(1,4);
			\node at (0.75,3.3) {\tiny{1}};
			\node at (0.25,3.7) {\tiny{1}};
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(0.5,5);
			
			\node at (0.65,4.4) {\tiny{2}};
			\draw (0,5)--(0,6)--(1,6)--(1,5);
			\draw (0,5)--(1,6);
			\node at (0.75,5.3) {\tiny{1}};
			\draw (0,6)--(0,7)--(1,7)--(1,6);
			\draw (0.5,6)--(1,7);
			\node at (0.8,6.25) {\tiny{0}};	
			\node at (0.2,4.75) {\tiny{0}};

			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1);
				\draw (0,0)--(1,0);
				\draw (0,0)--(0.5,1);
				\node at (0.2,0.75) {\tiny{0}};
				\node at (0.65,0.4) {\tiny{2}};
				\draw (0,1)--(0,2)--(1,2);
				\draw (0,1)--(1,2);
				\node at (0.75,1.3) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3);
				\draw (0.5,2)--(1,3);
				\node at (0.8,2.25) {\tiny{0}};
				\node at (0.25,1.7) {\tiny{1}};
				%				\draw [black,->] (0.7,-0.1)--(-6.8,-1.8);
				%				\draw [blue,->] (1.3,-0.1)--(-0.8,-1.8);
			\end{scope}
		\end{scope}

		%%12
		\begin{scope}[shift={(-12,-56)}]
			%		\begin{scope}[shift={(-15,-64)}]
				%			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
				%			\draw (0,0)--(0.5,1);
				%			\node at (0.2,0.75) {\tiny{0}};
				%			\node at (0.65,0.4) {\tiny{2}};
				%			\draw (0,1)--(0,2)--(1,2)--(1,1);
				%			\draw (0,1)--(1,2);
				%			\node at (0.75,1.3) {\tiny{1}};
				%			\draw (0,2)--(0,3)--(1,3)--(1,2);
				%			\draw (0.5,2)--(1,3);
				%			\node at (0.8,2.25) {\tiny{0}};
				%			\node at (0.25,1.7) {\tiny{1}};
				%			\node at (0.35,2.6) {\tiny{2}};
				%			\draw (0,3)--(0,4)--(1,4)--(1,3);
				%			\draw (0,3)--(1,4);
				%			\node at (0.75,3.3) {\tiny{1}};
				%			\node at (0.25,3.7) {\tiny{1}};
				%			\draw (0,4)--(0,5)--(1,5)--(1,4);
				%			\draw (0,4)--(0.5,5);
				%			\node at (0.2,4.75) {\tiny{0}};
				%			\node at (0.65,4.4) {\tiny{2}};	
				%			\draw (0,5)--(0,6)--(1,6)--(1,5);
				%			\draw (0,5)--(1,6);
				%			\node at (0.25,5.7) {\tiny{1}};

				\begin{scope}[shift={(-1,0)}]
					%			\begin{scope}[shift={(-1,0)}]
						%				\draw (0,0)--(0,1)--(1,1);
						%				\draw (0,0)--(1,0);
						%				\draw (0,0)--(0.5,1);
						%				\node at (0.2,0.75) {\tiny{0}};
						%				\node at (0.65,0.4) {\tiny{2}};
						%				\draw (0,1)--(0,2)--(1,2);
						%				\draw (0,1)--(1,2);
						%				\node at (0.75,1.3) {\tiny{1}};
						%				\draw (0,2)--(0,3)--(1,3);
						%				\draw (0.5,2)--(1,3);
						%				\node at (0.8,2.25) {\tiny{0}};
						%				\node at (0.25,1.7) {\tiny{1}};
						%				\node at (0.35,2.6) {\tiny{2}};
						%				
						%				\draw (0,3)--(0,4)--(1,4);	
						%				\draw (0,3)--(1,4);
						%				\node at (0.75,3.3) {\tiny{1}};	
						\node at (1,-0.7) {$\vdots$};
					\end{scope}
				\end{scope}

				\begin{scope}[shift={(-9,-56)}]
					%		\begin{scope}[shift={(-9,-64)}]
						%			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
						%			\draw (0,0)--(0.5,1);
						%			\node at (0.2,0.75) {\tiny{0}};
						%			\node at (0.65,0.4) {\tiny{2}};
						%			\draw (0,1)--(0,2)--(1,2)--(1,1);
						%			\draw (0,1)--(1,2);
						%			\node at (0.75,1.3) {\tiny{1}};
						%			\draw (0,2)--(0,3)--(1,3)--(1,2);
						%			\draw (0.5,2)--(1,3);
						%			\node at (0.8,2.25) {\tiny{0}};
						%			\node at (0.25,1.7) {\tiny{1}};
						%			\node at (0.35,2.6) {\tiny{2}};
						%			\draw (0,3)--(0,4)--(1,4)--(1,3);
						%			\draw (0,3)--(1,4);
						%			\node at (0.75,3.3) {\tiny{1}};
						%			\node at (0.25,3.7) {\tiny{1}};
						%			\draw (0,4)--(0,5)--(1,5)--(1,4);
						%			\draw (0,4)--(0.5,5);
						%			\node at (0.2,4.75) {\tiny{0}};
						%			\node at (0.65,4.4) {\tiny{2}};	
						%			\draw (0,5)--(0,6)--(1,6)--(1,5);
						%			\draw (0,5)--(1,6);
						%			\node at (0.25,5.7) {\tiny{1}};
						%			\node at (0.75,5.3) {\tiny{1}};

						\begin{scope}[shift={(-1,0)}]
							%				\draw (0,0)--(0,1)--(1,1);
							%				\draw (0,0)--(1,0);
							%				\draw (0,0)--(0.5,1);
							%				\node at (0.2,0.75) {\tiny{0}};
							%				\node at (0.65,0.4) {\tiny{2}};
							%				\draw (0,1)--(0,2)--(1,2);
							%				\draw (0,1)--(1,2);
							%				\node at (0.75,1.3) {\tiny{1}};
							%				\draw (0,2)--(0,3)--(1,3);
							%				\draw (0.5,2)--(1,3);
							%				\node at (0.8,2.25) {\tiny{0}};
							%				\node at (0.25,1.7) {\tiny{1}};
							%				\node at (0.35,2.6) {\tiny{2}};
							\node at (4,-0.7) {$\vdots$};
						\end{scope}
					\end{scope}

					\begin{scope}[shift={(-3,-56)}]
						%		\begin{scope}[shift={(-3,-64)}]
							%			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
							%			\draw (0,0)--(0.5,1);
							%			\node at (0.2,0.75) {\tiny{0}};
							%			\node at (0.65,0.4) {\tiny{2}};
							%			\draw (0,1)--(0,2)--(1,2)--(1,1);
							%			\draw (0,1)--(1,2);
							%			\node at (0.75,1.3) {\tiny{1}};
							%			\draw (0,2)--(0,3)--(1,3)--(1,2);
							%			\draw (0.5,2)--(1,3);
							%			\node at (0.8,2.25) {\tiny{0}};
							%			\node at (0.25,1.7) {\tiny{1}};
							%			\node at (0.35,2.6) {\tiny{2}};
							%			\draw (0,3)--(0,4)--(1,4)--(1,3);
							%			\draw (0,3)--(1,4);
							%			\node at (0.75,3.3) {\tiny{1}};
							%			\node at (0.25,3.7) {\tiny{1}};
							%			\draw (0,4)--(0,5)--(1,5)--(1,4);
							%			\draw (0,4)--(0.5,5);
							%			
							%			\node at (0.65,4.4) {\tiny{2}};
							%			\draw (0,5)--(0,6)--(1,6)--(1,5);
							%			\draw (0,5)--(1,6);
							%			\node at (0.75,5.3) {\tiny{1}};
							%			\draw (0,6)--(0,7)--(1,7)--(1,6);
							%			\draw (0.5,6)--(1,7);
							%			\node at (0.8,6.25) {\tiny{0}};	

							\begin{scope}[shift={(-1,0)}]
								%				\draw (0,0)--(0,1)--(1,1);
								%				\draw (0,0)--(1,0);
								%				\draw (0,0)--(0.5,1);
								%				\node at (0.2,0.75) {\tiny{0}};
								%				\node at (0.65,0.4) {\tiny{2}};
								%				\draw (0,1)--(0,2)--(1,2);
								%				\draw (0,1)--(1,2);
								%				\node at (0.75,1.3) {\tiny{1}};
								%				\draw (0,2)--(0,3)--(1,3);
								%				\draw (0.5,2)--(1,3);
								%				\node at (0.8,2.25) {\tiny{0}};
								%				\node at (0.25,1.7) {\tiny{1}};
								%				\node at (0.35,2.6) {\tiny{2}};
								%				\draw (0,3)--(0,4)--(1,4);	
								%				\draw (0,3)--(1,4);
								%				\node at (0.75,3.3) {\tiny{1}};
								\node at (4,-0.7) {$\vdots$};	
							\end{scope}
						\end{scope}

						\begin{scope}[shift={(3,-56)}]
							%		\begin{scope}[shift={(3,-64)}]
								%			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
								%			\draw (0,0)--(0.5,1);
								%			\node at (0.2,0.75) {\tiny{0}};
								%			\node at (0.65,0.4) {\tiny{2}};
								%			\draw (0,1)--(0,2)--(1,2)--(1,1);
								%			\draw (0,1)--(1,2);
								%			\node at (0.75,1.3) {\tiny{1}};
								%			\draw (0,2)--(0,3)--(1,3)--(1,2);
								%			\draw (0.5,2)--(1,3);
								%			\node at (0.8,2.25) {\tiny{0}};
								%			\node at (0.25,1.7) {\tiny{1}};
								%			\node at (0.35,2.6) {\tiny{2}};
								%			\draw (0,3)--(0,4)--(1,4)--(1,3);
								%			\draw (0,3)--(1,4);
								%			\node at (0.75,3.3) {\tiny{1}};
								%			\node at (0.25,3.7) {\tiny{1}};
								%			\draw (0,4)--(0,5)--(1,5)--(1,4);
								%			\draw (0,4)--(0.5,5);
								%			\node at (0.2,4.75) {\tiny{0}};
								%			\node at (0.65,4.4) {\tiny{2}};
								%			\draw (0,5)--(0,6)--(1,6)--(1,5);
								%			\draw (0,5)--(1,6);
								%			\node at (0.75,5.3) {\tiny{1}};
								%			\node at (0.25,5.7) {\tiny{1}};
								%			\draw (0,6)--(0,7)--(1,7)--(1,6);
								%			\draw (0.5,6)--(1,7);	
								%			\node at (0.8,6.25) {\tiny{0}};

								\begin{scope}[shift={(-1,0)}]
									%				\draw (0,0)--(0,1)--(1,1);
									%				\draw (0,0)--(1,0);
									%				\draw (0,0)--(0.5,1);
									%				\node at (0.2,0.75) {\tiny{0}};
									%				\node at (0.65,0.4) {\tiny{2}};
									%				\draw (0,1)--(0,2)--(1,2);
									%				\draw (0,1)--(1,2);
									%				\node at (0.75,1.3) {\tiny{1}};
									%				\draw (0,2)--(0,3)--(1,3);
									%				\draw (0.5,2)--(1,3);
									%				\node at (0.8,2.25) {\tiny{0}};
									%				\node at (0.25,1.7) {\tiny{1}};
									\node at (4,-0.7) {$\vdots$};
								\end{scope}
							\end{scope}

							\begin{scope}[shift={(9,-56)}]
								%		\begin{scope}[shift={(9,-64)}]
									%			\draw (0,0)--(1,0)--(1,1)--(0,1)--(0,0);
									%			\draw (0,0)--(0.5,1);
									%			\node at (0.2,0.75) {\tiny{0}};
									%			\node at (0.65,0.4) {\tiny{2}};
									%			\draw (0,1)--(0,2)--(1,2)--(1,1);
									%			\draw (0,1)--(1,2);
									%			\node at (0.75,1.3) {\tiny{1}};
									%			\draw (0,2)--(0,3)--(1,3)--(1,2);
									%			\draw (0.5,2)--(1,3);
									%			\node at (0.8,2.25) {\tiny{0}};
									%			\node at (0.25,1.7) {\tiny{1}};
									%			\node at (0.35,2.6) {\tiny{2}};
									%			\draw (0,3)--(0,4)--(1,4)--(1,3);
									%			\draw (0,3)--(1,4);
									%			\node at (0.75,3.3) {\tiny{1}};
									%			\node at (0.25,3.7) {\tiny{1}};
									%			\draw (0,4)--(0,5)--(1,5)--(1,4);
									%			\draw (0,4)--(0.5,5);
									%			
									%			\node at (0.65,4.4) {\tiny{2}};
									%			\draw (0,5)--(0,6)--(1,6)--(1,5);
									%			\draw (0,5)--(1,6);
									%			\node at (0.75,5.3) {\tiny{1}};
									%			\draw (0,6)--(0,7)--(1,7)--(1,6);
									%			\draw (0.5,6)--(1,7);
									%			\node at (0.8,6.25) {\tiny{0}};	
									%			\node at (0.2,4.75) {\tiny{0}};

									\begin{scope}[shift={(-1,0)}]
										%				\draw (0,0)--(0,1)--(1,1);
										%				\draw (0,0)--(1,0);
										%				\draw (0,0)--(0.5,1);
										%				\node at (0.2,0.75) {\tiny{0}};
										%				\node at (0.65,0.4) {\tiny{2}};
										%				\draw (0,1)--(0,2)--(1,2);
										%				\draw (0,1)--(1,2);
										%				\node at (0.75,1.3) {\tiny{1}};
										%				\draw (0,2)--(0,3)--(1,3);
										%				\draw (0.5,2)--(1,3);
										%				\node at (0.8,2.25) {\tiny{0}};
										%				\node at (0.25,1.7) {\tiny{1}};
										%				\node at (0.35,2.6) {\tiny{2}};	
										\node at (4,-0.7) {$\vdots$};	
									\end{scope}
								\end{scope}

								\end{tikzpicture}
\begin{tikzpicture}[scale=0.4] 
		%%0
		\node at (2,4) {\scriptsize{$Y_{\Lambda_0}$}};
		\draw [red,->] (1.3,3.5)--(-0.5,2);	
		%%1
		\begin{scope}[shift={(-2,-1)}]	
	
        \draw [black,->] (1.5,2)--(3.5,1);	
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\end{scope}
		%%2
		\begin{scope}[shift={(2,-2)}]

		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};

			\draw [blue,->] (-0.5,0)--(-2.5,-1.5);
		\end{scope}
		%%3
		\begin{scope}[shift={(-2,-6)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
			\draw [blue,->] (1.5,1)--(3.5,0);	
		\end{scope}
		%%4
		\begin{scope}[shift={(2,-8)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
			\draw [black,->] (-0.5,-0.1)--(-2.5,-1.5);	
			\draw [blue,->] (0.5,-0.2)--(0.5,-1.7);
		\end{scope}
		%%5
		\begin{scope}[shift={(-2,-13)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};
		\draw [red,->] (0.2,-0.2)--(-2,-1.8);	
		\draw [blue,->] (0.8,-0.2)--(2.5,-1.8);	
		\end{scope}
		\begin{scope}[shift={(2,-13)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\node at (0.85,2.25) {\tiny{2}};
		
			\draw [black,->] (0.5,-0.2)--(2.8,-1.8);			
		\end{scope}
		%%6
		\begin{scope}[shift={(-5,-19)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};		
			\end{scope}
\draw [blue,->] (0,-0.2)--(-2.8,-3);			
		\end{scope}
	
		\begin{scope}[shift={(0,-19)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}};\node at (0.25,3.75) {\tiny{2}};
			\draw [red,->] (0.2,-0.2)--(-7,-3);	
			\draw [blue,->] (0.7,-0.2)--(-1.8,-3);	
		\end{scope}
	\begin{scope}[shift={(5,-19)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};
	\node at (0.85,2.25) {\tiny{2}};
		\draw [black,->] (0.3,-0.2)--(-1.5,-2.8);
		\draw [red,->] (0.7,-0.2)--(3.5,-3);	
	\end{scope}
		%%7
		\begin{scope}[shift={(-9,-26)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}};\node at (0.25,3.75) {\tiny{2}};
	\begin{scope}[shift={(-1,0)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};		
	\end{scope}
\draw [black,->] (0,-0.2)--(0,-2.5);
\draw [blue,->] (0.7,-0.2)--(5,-3);	
		\end{scope}
	
		\begin{scope}[shift={(-3,-26)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
		\draw [red,->] (0.2,-0.2)--(0.2,-2.5);
		\draw [black,->] (0.8,-0.2)--(5,-3);
		\end{scope}
		\begin{scope}[shift={(3,-26)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}};\node at (0.75,3.5) {\tiny{1}}; \node at (0.85,2.25) {\tiny{2}};
		\draw [blue,->] (0.2,-0.2)--(0.2,-2.5);
		\draw [red,->] (0.8,-0.2)--(5,-3);
		\end{scope}
		\begin{scope}[shift={(9,-26)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}};
		\node at (0.85,2.25) {\tiny{2}};
			\begin{scope}[shift={(-1,0)}]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};		
			\end{scope}
	\draw [black,->] (0,-0.2)--(0,-2.5);
		\end{scope}

		%%8
		\begin{scope}[shift={(-9,-33)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};\node at (0.25,3.75) {\tiny{2}};
	\begin{scope}[shift={(-1,0)}]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
	\end{scope}
	\draw [blue,->] (0,-0.2)--(-2,-3.5);
\end{scope}
\begin{scope}[shift={(-3,-33)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
				\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
\end{scope}
	\draw [black,->] (0,-0.2)--(-2,-3.5);
\end{scope}
\begin{scope}[shift={(3,-33)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};\node at (0.75,3.5) {\tiny{1}}; \node at (0.85,2.25) {\tiny{2}};\node at (0.25,3.75) {\tiny{2}};
	\draw [blue,->] (0.2,-0.2)--(-1.5,-3.5);
	\draw [red,->] (0.8,-0.2)--(2,-3.5);
\end{scope}
\begin{scope}[shift={(9,-33)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};
	\node at (0.85,2.25) {\tiny{2}};\node at (0.75,3.5) {\tiny{1}};
	\begin{scope}[shift={(-1,0)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};		
	\end{scope}
\draw [blue,->] (0.2,-0.2)--(-1.7,-3.5);
\draw [red,->] (0.8,-0.2)--(2.2,-3.5);
\end{scope}
		%%9
\begin{scope}[shift={(-12,-41)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}};\node at (0.25,3.75) {\tiny{2}};
\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\end{scope}
\draw [blue,->] (0,-0.2)--(-2,-3.5);
\end{scope}
\begin{scope}[shift={(-6,-41)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
\begin{scope}[shift={(-1,0)}]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\end{scope}
\draw [black,->] (-0.5,-0.2)--(-2,-3.5);
\draw [blue,->] (0.5,-0.2)--(2.5,-3.5);
\end{scope}
\begin{scope}[shift={(0,-41)}]
\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
\node at (0.75,3.5) {\tiny{1}};
\draw (0,4)--(0,5)--(1,5)--(1,4);\draw (0,4)--(1,5);\node at (0.7,4.3) {\tiny{2}};
\draw [blue,->] (0.2,-0.2)--(2.5,-3.5);
\draw [red,->] (0.8,-0.2)--(8,-3.5);
\end{scope}
\begin{scope}[shift={(6,-41)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}};\node at (0.75,3.5) {\tiny{1}}; \node at (0.85,2.25) {\tiny{2}};\node at (0.25,3.75) {\tiny{2}};
	\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};	
	\end{scope}
\draw [blue,->] (-0.5,-0.2)--(2.5,-3.5);
\draw [red,->] (0.5,-0.2)--(8,-3.5);
\end{scope}

\begin{scope}[shift={(12,-41)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}};
\node at (0.85,2.25) {\tiny{2}};\node at (0.75,3.5) {\tiny{1}};
	\draw (0,4)--(0,5)--(1,5)--(1,4);
		\draw (0,4)--(0.5,5);	\draw (0,4)--(1,5);\node at (0.53,4.75) {\tiny{0}};
\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};		
\end{scope}
\draw [blue,->] (0,-0.2)--(2.7,-3.5);
\end{scope}

		%%10 
\begin{scope}[shift={(-15,-49)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}};\node at (0.25,3.75) {\tiny{2}};
	\begin{scope}[shift={(-1,0)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\end{scope}
\node at (0,-0.5) {\tiny{\vdots}};
\end{scope}

\begin{scope}[shift={(-9,-49)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};
	\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
	\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};\node at (0.75,3.5) {\tiny{1}};
	\begin{scope}[shift={(-1,0)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
	\end{scope}
\node at (0,-0.5) {\tiny{\vdots}};
\end{scope}

\begin{scope}[shift={(-3,-49)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\end{scope}
\node at (0,-0.5) {\tiny{\vdots}};
\end{scope}

\begin{scope}[shift={(3,-49)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}}; \node at (0.25,3.75) {\tiny{2}};\node at (0.85,2.25) {\tiny{2}};
\node at (0.75,3.5) {\tiny{1}};
\draw (0,4)--(0,5)--(1,5)--(1,4);\draw (0,4)--(1,5);\node at (0.7,4.3) {\tiny{2}};
\node at (0.15,4.75) {\tiny{2}};\draw (0,4)--(0.5,5);
\node at (0.5,-0.5) {\tiny{\vdots}};
\end{scope}

\begin{scope}[shift={(9,-49)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
\node at (0.25,1.5) {\tiny{1}};
\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
\node at (0.25,3.25) {\tiny{1}};\node at (0.75,3.5) {\tiny{1}}; \node at (0.85,2.25) {\tiny{2}};\node at (0.25,3.75) {\tiny{2}};\node at (0.7,4.3) {\tiny{2}};
	\draw (0,4)--(0,5)--(1,5)--(1,4);
	\draw (0,4)--(1,5);
\begin{scope}[shift={(-1,0)}]
	\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
	\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
	\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
	\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
	\node at (0.7,0.3) {\tiny{2}};
	\node at (0.25,1.5) {\tiny{1}};	
\end{scope}
\node at (0,-0.5) {\tiny{\vdots}};
\end{scope}
		
	\begin{scope}[shift={(15,-49)}]
		\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
		\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
		\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
		\draw (0.5,1.5)--(1,1.5);\node at (0.75,1.25) {\tiny{1}};\node at (0.75,1.75) {\tiny{2}};
		\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
		\node at (0.7,0.3) {\tiny{2}};\node at (0.3,2.7) {\tiny{2}};
		\node at (0.25,1.5) {\tiny{1}};
		\draw (0,3)--(0,4)--(1,4)--(1,3);\draw (0.5,3)--(0.5,4);\draw (0,3.5)--(0.5,3.5);
		\node at (0.25,3.25) {\tiny{1}};
		\node at (0.85,2.25) {\tiny{2}};\node at (0.75,3.5) {\tiny{1}};
		\draw (0,4)--(0,5)--(1,5)--(1,4);
		\draw (0,4)--(0.5,5);	\draw (0,4)--(1,5);\node at (0.53,4.75) {\tiny{0}};\node at (0.25,3.75) {\tiny{2}};
		\begin{scope}[shift={(-1,0)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0,0)--(0.5,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,2)--(0,3)--(1,3)--(1,2);\draw (0,2)--(1,3);\draw (0.5,2)--(1,3);
			\node at (0.15,0.75) {\tiny{2}};\node at (0.53,0.75) {\tiny{0}};\node at (0.48,2.25) {\tiny{0}};
			\node at (0.7,0.3) {\tiny{2}};
			\node at (0.25,1.5) {\tiny{1}};		
		\end{scope}
	\node at (0,-0.5) {\tiny{\vdots}};
	\end{scope}

	\end{tikzpicture}
\begin{tikzpicture}[scale=0.4] 
		%%0
		\node at (2.5,1) {\scriptsize{$Y_{\Lambda_2}$}};
		\draw [blue,->] (1.6,0.5)--(-0.5,-1.5);	
		%%1
		\begin{scope}[shift={(-2,-3)}]	
			
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\draw [black,->] (1.5,0.5)--(3.5,-1.5);	
		\end{scope}
		
		%%2
		\begin{scope}[shift={(2,-6)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\draw [red,->] (0.2,-0.2)--(-3,-2.5);	
			\draw [blue,->] (0.5,-0.2)--(0.5,-2.5);	
		\end{scope}
		
		%%3
		\begin{scope}[shift={(-2,-12)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			
			\draw [blue,->] (0.5,-0.2)--(0.5,-2.5);	
		\end{scope}
		
		\begin{scope}[shift={(2,-12)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw [blue,->] (0.5,-0.2)--(0.5,-2.5);			\draw [red,->]       (0.2,-0.2)--(-3,-2.5);						
		\end{scope}
		%%4
		\begin{scope}[shift={(-2,-18)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw [black,->] (0.2,-0.2)--(-0.5,-2.5);		\draw [blue,->]  (0.8,-0.2)--(2,-2.5);			
		\end{scope}
		
		\begin{scope}[shift={(2,-18)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw [red,->] (0.2,-0.2)--(-1,-2.5);		
			\draw [black,->]  (0.8,-0.2)--(1.7,-2.5);			
		\end{scope}
		%%5
		\begin{scope}[shift={(-4,-24)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);
			\draw (0.5,3.5)--(1,3.5);
			\node at (0.75,3.25) {\tiny{1}};	
			\draw [blue,->] (0.2,-0.2)--(-1,-2.5);			
		\end{scope}
		
		\begin{scope}[shift={(0,-24)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw [black,->] (0.2,-0.2)--(-1,-2.5);		
		\end{scope}
		
		\begin{scope}[shift={(4,-24)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw [red,->] (0.2,-0.2)--(-0.7,-2.5);		
			\draw [blue,->]  (0.8,-0.2)--(2.7,-2.5);
		\end{scope}
		%%6
		\begin{scope}[shift={(-6,-31)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);
			\draw (0.5,3.5)--(1,3.5);
			\node at (0.75,3.25) {\tiny{1}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
			\end{scope}
			\draw [blue,->] (-0.8,-0.2)--(-1.9,-2.5);		
		\end{scope}
		\begin{scope}[shift={(-2,-31)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};	
			\draw [blue,->] (0.2,-0.2)--(-0.8,-2.5);		
			\draw [black,->]  (0.8,-0.2)--(2.4,-2.5);
		\end{scope}
		\begin{scope}[shift={(2,-31)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			
			\draw [red,->]  (0.2,-0.2)--(1.8,-2.5);			
			\draw [blue,->]  (0.8,-0.2)--(6.2,-2.5);	
		\end{scope}
		\begin{scope}[shift={(7,-31)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}		
			\draw [red,->]  (0.2,-0.2)--(1.8,-2.5);	
		\end{scope}
		%%7
		\begin{scope}[shift={(-9,-38)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);
			\draw (0.5,3.5)--(1,3.5);
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}
			\draw [black,->] (-0.8,-0.2)--(-1.9,-2.5);			
			\draw [blue,->]  (0.8,-0.2)--(2,-2.5);	
		\end{scope}
		\begin{scope}[shift={(-4,-38)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}
			\draw [black,->]  (0.5,-0.2)--(1.7,-2.5);	
		\end{scope}
		
		\begin{scope}[shift={(0,-38)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};		\node at (0.25,3.5) {\tiny{1}};	
			\draw [blue,->] (0.2,-0.2)--(-0.9,-2.5);			
			\draw [red,->]  (0.8,-0.2)--(1.8,-2.5);	
		\end{scope}
		
		\begin{scope}[shift={(4,-38)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw [black,->] (0.2,-0.2)--(-0.7,-2.5);			
			\draw [blue,->]  (0.8,-0.2)--(2.7,-2.5);					
		\end{scope}
		\begin{scope}[shift={(9,-38)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};			
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}		
			\draw [red,->] (0.2,-0.2)--(-0.7,-2.5);			
			\draw [black,->]  (0.8,-0.2)--(2.7,-2.5);	
		\end{scope}

		%%8
		\begin{scope}[shift={(-12,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);
			\draw (0.5,3.5)--(1,3.5);
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\node at (0.75,1.5) {\tiny{1}};	
			\end{scope}
			\draw [red,->] (-0.8,-0.2)--(-1.9,-2.5);			
			\draw [blue,->]  (0.8,-0.2)--(2,-2.5);	
		\end{scope}
		\begin{scope}[shift={(-7,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}
			
			\draw [black,->]  (0.8,-0.2)--(2,-2.5);	
		\end{scope}
		
		\begin{scope}[shift={(-2,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};		\node at (0.25,3.5) {\tiny{1}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}		
			\draw [blue,->]  (0.2,-0.2)--(1.8,-2.5);			
			\draw [red,->]  (0.8,-0.2)--(6.1,-2.5);	
		\end{scope}
		
		\begin{scope}[shift={(2,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.75,3.25) {\tiny{1}};	
			\draw [blue,->]  (0.8,-0.2)--(2.6,-2.5);						
		\end{scope}
		\begin{scope}[shift={(7,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			\node at (0.53,2.75) {\tiny{0}};			
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}	
			\draw [black,->]  (0.8,-0.2)--(2.6,-2.5);		
		\end{scope}
		
		\begin{scope}[shift={(12,-45)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};			
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\node at (0.75,1.5) {\tiny{1}};
			\end{scope}		
			\draw [red,->] (0.2,-0.2)--(-0.7,-2.5);			
			\draw [blue,->]  (0.8,-0.2)--(2.7,-2.5);	
		\end{scope}

		%%9
		\begin{scope}[shift={(-15,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);\draw (0,2)--(0.5,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.7,2.3) {\tiny{2}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);
			\draw (0.5,3.5)--(1,3.5);
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				\draw (0,2)--(0,3)--(1,3)--(0,2);
				\draw (0,2)--(0.5,3);
				\node at (0.53,2.75) {\tiny{0}};
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\node at (0.75,1.5) {\tiny{1}};	
			\end{scope}
		\node at (0,-0.5) {\tiny{\vdots}};
		\end{scope}
		\begin{scope}[shift={(-10,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				\node at (0.75,1.5) {\tiny{1}};
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\draw (0,2)--(0,3)--(1,3)--(0,2);
				\node at (0.7,2.3) {\tiny{2}};	
			\end{scope}
		\node at (0,-0.5) {\tiny{\vdots}};
		\end{scope}
		
		\begin{scope}[shift={(-5,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};	
			\node at (0.75,3.75) {\tiny{2}};	
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				\node at (0.75,1.5) {\tiny{1}};
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}		
		\node at (0,-0.5) {\tiny{\vdots}};
		\end{scope}
		
		\begin{scope}[shift={(0,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\node at (0.53,2.75) {\tiny{0}};	
			\draw (0,3)--(0,4)--(1,4)--(1,3);	
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.75,3.25) {\tiny{1}};		\node at (0.25,3.5) {\tiny{1}};	\node at (0.75,3.75) {\tiny{2}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}	
		\node at (0,-0.5) {\tiny{\vdots}};						
		\end{scope}
		\begin{scope}[shift={(5,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			\node at (0.53,2.75) {\tiny{0}};
			\node at (0.75,3.25) {\tiny{1}};
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				
			\end{scope}		
		\node at (0,-0.5) {\tiny{\vdots}};
		\end{scope}
		
		\begin{scope}[shift={(10,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};
			\node at (0.53,2.75) {\tiny{0}};			
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\node at (0.75,1.5) {\tiny{1}};
			\end{scope}		
		\node at (0,-0.5) {\tiny{\vdots}};
		\end{scope}
		
		\begin{scope}[shift={(15,-52)}]
			\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
			\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
			\draw (0,1.5)--(0.5,1.5);\draw (0,2)--(0.5,3);
			\draw (0,2)--(0,3)--(1,3)--(1,2);
			\draw (0,2)--(1,3);
			\node at (0.48,0.25) {\tiny{0}};
			\node at (0.3,0.7) {\tiny{2}};
			\node at (0.85,0.25) {\tiny{2}};
			\node at (0.25,1.25) {\tiny{1}};
			\node at (0.25,1.75) {\tiny{2}};
			\node at (0.75,1.5) {\tiny{1}};
			\node at (0.7,2.3) {\tiny{2}};	
			\node at (0.15,2.75) {\tiny{2}};
			\draw (0,3)--(0,4)--(1,4)--(1,3);
			\draw (0.5,3)--(0.5,4);	\draw (0.5,3.5)--(1,3.5);	
			\node at (0.25,3.5) {\tiny{1}};		
			\draw (0,4)--(0,5)--(1,5)--(1,4);
			\draw (0,4)--(1,5);	\draw (0.5,4)--(1,5);
			\node at (0.48,4.25) {\tiny{0}};			
			\begin{scope}[shift={(-1,0)}]
				\draw (0,0)--(0,1)--(1,1)--(1,0)--(0,0); \draw (0,0)--(1,1);\draw (0.5,0)--(1,1);
				\draw (0,1)--(0,2)--(1,2)--(1,1);\draw (0.5,1)--(0.5,2);
				\draw (0,1.5)--(0.5,1.5);
				
				\node at (0.48,0.25) {\tiny{0}};
				\node at (0.3,0.7) {\tiny{2}};
				\node at (0.85,0.25) {\tiny{2}};
				\node at (0.25,1.25) {\tiny{1}};
				\node at (0.25,1.75) {\tiny{2}};
				\node at (0.75,1.5) {\tiny{1}};
				\draw (0,2)--(0,3)--(1,3)--(0,2);
				\node at (0.7,2.3) {\tiny{2}};		
			\end{scope}
		\node at (0,-0.5) {\tiny{\vdots}};		
		\end{scope}
		
	\end{tikzpicture}
